Rotation Averaging in a Split Second: A Primal-Dual Method and a Closed-Form for Cycle Graphs

A cornerstone of geometric reconstruction, rotation averaging seeks the set of absolute rotations that optimally explains a set of measured relative orientations between them. In spite of being an integral part of bundle adjustment and structure-from-motion, averaging rotations is both a non-convex and high-dimensional optimization problem. In this paper, we address it from a maximum likelihood estimation standpoint and make a twofold contribution. Firstly, we set forth a novel initialization-free primal-dual method which we show empirically to converge to the global optimum. Further, we derive what is to our knowledge, the first optimal closed-form solution for rotation averaging in cycle graphs and contextualize this result within spectral graph theory. Our proposed methods achieve a significant gain both in precision and performance.

==> equivalent_graphs.tikz <==


\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da4091387554883993] 
\draw    (121.66,93.92) -- (125.3,71.83) ;
%Straight Lines [id:da2591325350584336] 
\draw    (121.66,93.92) -- (143.92,75.96) ;
%Straight Lines [id:da7501347623213395] 
\draw    (125.3,71.83) -- (143.92,75.96) ;
%Straight Lines [id:da733052429521652] 
\draw    (121.66,93.92) -- (143.92,96.12) ;
%Straight Lines [id:da08466741149845247] 
\draw    (143.92,75.96) -- (143.92,96.12) ;
%Straight Lines [id:da7570276539389436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.3,71.83) -- (125.95,89.55) ;
%Straight Lines [id:da5418310383510282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.66,93.92) -- (125.95,89.55) ;
%Straight Lines [id:da14803281682017477] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.95,89.55) -- (143.92,96.12) ;
%Shape: Parallelogram [id:dp7903763117075648] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (193.21,10.61) -- (201.13,29.48) -- (185.67,31.84) -- (177.75,12.97) -- cycle ;
%Straight Lines [id:da8809277387236721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177.75,12.97) -- (206.31,11.34) ;
%Straight Lines [id:da29997151758314744] 
\draw    (193.21,10.61) -- (206.31,11.34) ;
%Straight Lines [id:da24657322697870265] 
\draw    (201.13,29.48) -- (206.31,11.34) ;
%Straight Lines [id:da4122391166004058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.67,31.84) -- (206.31,11.34) ;
%Straight Lines [id:da2635377985690075] 
\draw    (177.24,158.56) -- (174.3,135.81) ;
%Straight Lines [id:da9951941777520893] 
\draw    (177.24,158.56) -- (194.65,133.61) ;
%Straight Lines [id:da4420942516722679] 
\draw    (174.3,135.81) -- (194.65,133.61) ;
%Straight Lines [id:da6627654399717321] 
\draw    (177.24,158.56) -- (201.42,153.11) ;
%Straight Lines [id:da8534966331455205] 
\draw    (194.65,133.61) -- (201.42,153.11) ;
%Straight Lines [id:da601378524239594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174.3,135.81) -- (180.32,152.86) ;
%Straight Lines [id:da8828080119893132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177.24,158.56) -- (180.32,152.86) ;
%Straight Lines [id:da37329299198704047] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.32,152.86) -- (201.42,153.11) ;
%Straight Lines [id:da05325232678256531] 
\draw    (264.1,92.76) -- (255.53,71.92) ;
%Straight Lines [id:da07925580568137436] 
\draw    (264.1,92.76) -- (238.2,80.18) ;
%Straight Lines [id:da8038541126348578] 
\draw    (255.53,71.92) -- (238.2,80.18) ;
%Straight Lines [id:da6259461775060541] 
\draw    (264.1,92.76) -- (242.14,100.16) ;
%Straight Lines [id:da8585060079796089] 
\draw    (238.2,80.18) -- (242.14,100.16) ;
%Straight Lines [id:da9764239528032117] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255.53,71.92) -- (258.9,89.44) ;
%Straight Lines [id:da7374971578420049] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.1,92.76) -- (258.9,89.44) ;
%Straight Lines [id:da5397030917524166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (258.9,89.44) -- (242.14,100.16) ;
%Curve Lines [id:da2267125419527254] 
\draw    (135.44,60.92) .. controls (143.32,46.85) and (154.2,33.4) .. (173.5,30.02) ;
\draw [shift={(133.97,63.61)}, rotate = 298.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9482395087251596] 
\draw    (163.44,145.21) .. controls (147.69,140.45) and (135.32,125.74) .. (132.5,106) ;
\draw [shift={(166.5,146)}, rotate = 192.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5738618865817768] 
\draw    (252.86,114.05) .. controls (249.02,129.87) and (237.18,144.12) .. (216.5,146) ;
\draw [shift={(253.5,111)}, rotate = 100.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da07924910640254912] 
\draw    (214.55,29.77) .. controls (238.33,36.3) and (248.13,51.89) .. (250.5,64) ;
\draw [shift={(211.5,29)}, rotate = 12.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da10057148938455862] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (147.95,92) -- (148.08,105.39) ;
\draw [shift={(147.93,90)}, rotate = 89.44] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3348666507056143] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (148.08,105.39) -- (156.78,99.71) ;
\draw [shift={(158.45,98.62)}, rotate = 506.88] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da16466644732419755] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (139.13,101.24) -- (148.08,105.39) ;
\draw [shift={(137.32,100.4)}, rotate = 24.83] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8923506697425948] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (250.14,105.52) -- (241.91,101.71) ;
\draw [shift={(240.1,100.87)}, rotate = 384.85] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11172260603003248] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (248.04,93.67) -- (250.14,105.52) ;
\draw [shift={(247.69,91.7)}, rotate = 79.96] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13982967086673148] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (242.28,111.49) -- (250.14,105.52) ;
\draw [shift={(240.69,112.7)}, rotate = 322.78] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da37961362549928024] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (186.14,43.52) -- (181.18,50.02) ;
\draw [shift={(179.97,51.61)}, rotate = 307.31] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da042684855078161665] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.74,35.46) -- (186.14,43.52) ;
\draw [shift={(181.97,33.61)}, rotate = 67.19] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7308155467816158] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (186.14,43.52) -- (194.98,42.78) ;
\draw [shift={(196.97,42.61)}, rotate = 535.21] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da01078837950351963] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (208.69,160.7) -- (212.96,153.34) ;
\draw [shift={(213.97,151.61)}, rotate = 480.17] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4195461379880244] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (203.77,149.45) -- (208.69,160.7) ;
\draw [shift={(202.97,147.61)}, rotate = 66.39] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9277044287351993] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (198.97,160.63) -- (208.69,160.7) ;
\draw [shift={(196.97,160.61)}, rotate = 0.41] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6128837034792584] 
\draw    (282,93.89) -- (286.48,71.95) ;
%Straight Lines [id:da2502744193080174] 
\draw    (282,93.89) -- (304.93,76.8) ;
%Straight Lines [id:da2982956938842324] 
\draw    (286.48,71.95) -- (304.93,76.8) ;
%Straight Lines [id:da46868173795279344] 
\draw    (282,93.89) -- (304.8,97.03) ;
%Straight Lines [id:da5377971348863767] 
\draw    (304.93,76.8) -- (304.8,97.03) ;
%Straight Lines [id:da9718923931323425] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.48,71.95) -- (286.45,89.68) ;
%Straight Lines [id:da5562767348048896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,93.89) -- (286.45,89.68) ;
%Straight Lines [id:da4489976486529442] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.45,89.68) -- (304.8,97.03) ;
%Straight Lines [id:da6175185997703351] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (366.01,148.61) -- (366.01,161.97) ;
\draw [shift={(366.01,146.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1904869841087261] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (366.01,161.97) -- (374.36,155.8) ;
\draw [shift={(375.97,154.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9843802803940208] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (356.83,158.35) -- (366.01,161.97) ;
\draw [shift={(354.97,157.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5779238624960554] 
\draw    (336.07,155.28) -- (340.04,132.61) ;
%Straight Lines [id:da47220643650412475] 
\draw    (336.07,155.28) -- (359.13,137.06) ;
%Straight Lines [id:da10368573943355874] 
\draw    (340.04,132.61) -- (359.13,137.06) ;
%Straight Lines [id:da4401740985404897] 
\draw    (336.07,155.28) -- (359.58,157.84) ;
%Straight Lines [id:da9170664480353997] 
\draw    (359.13,137.06) -- (359.58,157.84) ;
%Straight Lines [id:da4693474602855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.04,132.61) -- (340.52,150.83) ;
%Straight Lines [id:da6012220381997443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (336.07,155.28) -- (340.52,150.83) ;
%Straight Lines [id:da06611846136661725] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.52,150.83) -- (359.58,157.84) ;
%Straight Lines [id:da4621641039096178] 
\draw    (403.07,96.28) -- (407.04,73.61) ;
%Straight Lines [id:da12210897974388613] 
\draw    (403.07,96.28) -- (426.13,78.06) ;
%Straight Lines [id:da4171356517218121] 
\draw    (407.04,73.61) -- (426.13,78.06) ;
%Straight Lines [id:da16121717370681277] 
\draw    (403.07,96.28) -- (426.58,98.84) ;
%Straight Lines [id:da08882484148491554] 
\draw    (426.13,78.06) -- (426.58,98.84) ;
%Straight Lines [id:da22253660569679745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.04,73.61) -- (407.52,91.83) ;
%Straight Lines [id:da0060322288764824705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (403.07,96.28) -- (407.52,91.83) ;
%Straight Lines [id:da43752095393400414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.52,91.83) -- (426.58,98.84) ;
%Straight Lines [id:da4297805309352738] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (430.01,92.61) -- (430.01,105.97) ;
\draw [shift={(430.01,90.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4271794116426777] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (430.01,105.97) -- (438.36,99.8) ;
\draw [shift={(439.97,98.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1324663185320224] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (420.83,102.35) -- (430.01,105.97) ;
\draw [shift={(418.97,101.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da09042146601562073] 
\draw    (294.66,61.24) .. controls (300.08,45.66) and (311.2,33.4) .. (330.5,30.02) ;
\draw [shift={(293.69,64.26)}, rotate = 286.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9379739644847175] 
\draw    (378.56,30.77) .. controls (402.49,37.38) and (414.13,53.89) .. (416.5,66) ;
\draw [shift={(375.5,30)}, rotate = 12.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5770313158445007] 
\draw    (414.86,114.98) .. controls (411.02,130.81) and (399.18,145.06) .. (378.5,146.94) ;
\draw [shift={(415.5,111.94)}, rotate = 100.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1792335168314768] 
\draw    (338.07,34.28) -- (342.04,11.61) ;
%Straight Lines [id:da09981342824180783] 
\draw    (338.07,34.28) -- (361.13,16.06) ;
%Straight Lines [id:da14051917780559164] 
\draw    (342.04,11.61) -- (361.13,16.06) ;
%Straight Lines [id:da45696780537452764] 
\draw    (338.07,34.28) -- (361.58,36.84) ;
%Straight Lines [id:da6795296612416092] 
\draw    (361.13,16.06) -- (361.58,36.84) ;
%Straight Lines [id:da8584998388738709] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.04,11.61) -- (342.52,29.83) ;
%Straight Lines [id:da13348837344990538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.07,34.28) -- (342.52,29.83) ;
%Straight Lines [id:da39217759327590096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.52,29.83) -- (361.58,36.84) ;
%Straight Lines [id:da3571789973510948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (365.01,30.61) -- (365.01,43.97) ;
\draw [shift={(365.01,28.61)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da30900877127789783] 
\draw [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ]   (365.01,43.97) -- (373.36,37.8) ;
\draw [shift={(374.97,36.61)}, rotate = 503.57] [color={rgb, 255:red, 0; green, 15; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8660565533107607] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ]   (355.83,40.35) -- (365.01,43.97) ;
\draw [shift={(353.97,39.61)}, rotate = 21.52] [color={rgb, 255:red, 0; green, 255; blue, 15 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5004056171628081] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (308.69,90.26) ;
%Straight Lines [id:da03332859462285287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (297.17,98) ;
%Straight Lines [id:da9126110562873514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,90.26) -- (308.69,106.26) ;
%Straight Lines [id:da5369300307589755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282,93.89) -- (297.17,116) ;
%Straight Lines [id:da2574209067946822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,106.26) -- (297.17,116) ;
%Straight Lines [id:da6740110304836924] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.17,98) -- (297.17,116) ;
%Straight Lines [id:da14851687319217366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.69,90.26) -- (297.17,98) ;
%Straight Lines [id:da013785681205173539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.69,106.26) -- (282,93.89) ;
%Curve Lines [id:da8454851518115641] 
\draw    (325.63,146.56) .. controls (308.63,142.35) and (300.38,134.63) .. (296.6,124.24) ;
\draw [shift={(328.69,147.26)}, rotate = 191.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (164,84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}$};
% Text Node
\draw (187,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (209.3,84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{3}$};
% Text Node
\draw (187,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{4}$};
% Text Node
\draw (128,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{12}$};
% Text Node
\draw (128,20) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{41}$};
% Text Node
\draw (240,20) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{34}$};
% Text Node
\draw (290,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (347,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{2}$};
% Text Node
\draw (372.01,80.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{3}$};
% Text Node
\draw (346.95,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{4}$};
% Text Node
\draw (406.55,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (407.55,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$I$};
% Text Node
\draw (294,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{E}$};
% Text Node
\draw (322,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};
% Text Node
\draw (240,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{R}_{23}$};


\end{tikzpicture}

